Sparse Simulation of VQE Circuits

The Variational Quantum Eigensolver (VQE) is a promising algorithm for future Noisy Intermediate-Scale Quantum (NISQ) devices to simulate chemical systems. In this paper, we consider the classical simulation of the iterative Qubit Coupled Cluster (iQCC) ansatz. To this end, we implement a multi-threaded sparse wave function simulator and simulate iQCC circuits with up to 80 qubits and 980 entanglers to compare our results to experimental values and previous approximate simulations. In contrast to previous iQCC simulations, e.g., for computing the emission spectra of a phosphorescent emitting material, our approach features a variational guarantee, such that the resulting energies are true upper bounds on the exact energies. Additionally, our method is two orders of magnitude more memory efficient because it does not store the transformed Hamiltonians. Our theoretical analysis also enables the construction of ans\"atze with a limited number of nonzero amplitudes, for which our simulator can obtain exact results.This will allow one to generate complex benchmarking instances for future NISQ devices and simulators.

==> time_evolution.tikz <==
\providecommand{\ket}[1]{\left|#1\right\rangle}
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (319.000000, 37.500000);
% Drawing wires
% Line 3: q0 W q_0
\draw[color=black] (0.000000,30.000000) -- (319.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$q_0$};
% Line 4: q1 W q_1
\draw[color=black] (0.000000,15.000000) -- (319.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$q_1$};
% Line 5: q2 W q_2
\draw[color=black] (0.000000,0.000000) -- (319.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$q_2$};
% Done with wires; drawing gates
% Line 7: q0 TOUCH
% Line 8: q1 TOUCH
% Line 9: q2 TOUCH %%\color{blue}\textcircled{\scriptsize{0}}
\draw (12.000000, -7.500000) node[text width=144pt,below,text centered] {\color{blue}\textcircled{\scriptsize{0}}};
% Line 13: q0 H
\begin{scope}
\draw[fill=white] (35.500000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (35.500000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (35.500000, 30.000000) node {$H$};
\end{scope}
% Line 14: q1 G $R_x(\frac{\pi}{2})$ width=35 height=15 %%\hspace{47pt}\color{blue}\textcircled{\scriptsize{1}}
\draw (35.500000, -7.500000) node[text width=144pt,below,text centered] {\hspace{47pt}\color{blue}\textcircled{\scriptsize{1}}};
\begin{scope}
\draw[fill=white] (35.500000, 15.000000) +(-45.000000:24.748737pt and 10.606602pt) -- +(45.000000:24.748737pt and 10.606602pt) -- +(135.000000:24.748737pt and 10.606602pt) -- +(225.000000:24.748737pt and 10.606602pt) -- cycle;
\clip (35.500000, 15.000000) +(-45.000000:24.748737pt and 10.606602pt) -- +(45.000000:24.748737pt and 10.606602pt) -- +(135.000000:24.748737pt and 10.606602pt) -- +(225.000000:24.748737pt and 10.606602pt) -- cycle;
\draw (35.500000, 15.000000) node {$R_x(\frac{\pi}{2})$};
\end{scope}
% Line 18: +q1 q0
\draw (68.000000,30.000000) -- (68.000000,15.000000);
\begin{scope}
\draw[fill=white] (68.000000, 15.000000) circle(3.000000pt);
\clip (68.000000, 15.000000) circle(3.000000pt);
\draw (65.000000, 15.000000) -- (71.000000, 15.000000);
\draw (68.000000, 12.000000) -- (68.000000, 18.000000);
\end{scope}
\filldraw (68.000000, 30.000000) circle(1.500000pt);
% Line 19: +q2 q1 %%\hspace{18pt}\color{blue}\textcircled{\scriptsize{2}}
\draw (86.000000, -7.500000) node[text width=144pt,below,text centered] {\hspace{18pt}\color{blue}\textcircled{\scriptsize{2}}};
\draw (86.000000,15.000000) -- (86.000000,0.000000);
\begin{scope}
\draw[fill=white] (86.000000, 0.000000) circle(3.000000pt);
\clip (86.000000, 0.000000) circle(3.000000pt);
\draw (83.000000, 0.000000) -- (89.000000, 0.000000);
\draw (86.000000, -3.000000) -- (86.000000, 3.000000);
\end{scope}
\filldraw (86.000000, 15.000000) circle(1.500000pt);
% Line 23: q2 G $R_z(2\theta)$ width=35 height=15 %%\hspace{47pt}\color{blue}\textcircled{\scriptsize{3}}
\draw (118.500000, -7.500000) node[text width=144pt,below,text centered] {\hspace{47pt}\color{blue}\textcircled{\scriptsize{3}}};
\begin{scope}
\draw[fill=white] (118.500000, -0.000000) +(-45.000000:24.748737pt and 10.606602pt) -- +(45.000000:24.748737pt and 10.606602pt) -- +(135.000000:24.748737pt and 10.606602pt) -- +(225.000000:24.748737pt and 10.606602pt) -- cycle;
\clip (118.500000, -0.000000) +(-45.000000:24.748737pt and 10.606602pt) -- +(45.000000:24.748737pt and 10.606602pt) -- +(135.000000:24.748737pt and 10.606602pt) -- +(225.000000:24.748737pt and 10.606602pt) -- cycle;
\draw (118.500000, -0.000000) node {$R_z(2\theta)$};
\end{scope}
% Line 27: +q2 q1
\draw (151.000000,15.000000) -- (151.000000,0.000000);
\begin{scope}
\draw[fill=white] (151.000000, 0.000000) circle(3.000000pt);
\clip (151.000000, 0.000000) circle(3.000000pt);
\draw (148.000000, 0.000000) -- (154.000000, 0.000000);
\draw (151.000000, -3.000000) -- (151.000000, 3.000000);
\end{scope}
\filldraw (151.000000, 15.000000) circle(1.500000pt);
% Line 28: +q1 q0 %%\hspace{18pt}\color{blue}\textcircled{\scriptsize{4}}
\draw (169.000000, -7.500000) node[text width=144pt,below,text centered] {\hspace{18pt}\color{blue}\textcircled{\scriptsize{4}}};
\draw (169.000000,30.000000) -- (169.000000,15.000000);
\begin{scope}
\draw[fill=white] (169.000000, 15.000000) circle(3.000000pt);
\clip (169.000000, 15.000000) circle(3.000000pt);
\draw (166.000000, 15.000000) -- (172.000000, 15.000000);
\draw (169.000000, 12.000000) -- (169.000000, 18.000000);
\end{scope}
\filldraw (169.000000, 30.000000) circle(1.500000pt);
% Line 32: q0 H
\begin{scope}
\draw[fill=white] (201.500000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (201.500000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (201.500000, 30.000000) node {$H$};
\end{scope}
% Line 33: q1 G $R_x(\frac{-\pi}{2})$ width=35 height=15 %%\hspace{47pt}\color{blue}\textcircled{\scriptsize{5}}
\draw (201.500000, -7.500000) node[text width=144pt,below,text centered] {\hspace{47pt}\color{blue}\textcircled{\scriptsize{5}}};
\begin{scope}
\draw[fill=white] (201.500000, 15.000000) +(-45.000000:24.748737pt and 10.606602pt) -- +(45.000000:24.748737pt and 10.606602pt) -- +(135.000000:24.748737pt and 10.606602pt) -- +(225.000000:24.748737pt and 10.606602pt) -- cycle;
\clip (201.500000, 15.000000) +(-45.000000:24.748737pt and 10.606602pt) -- +(45.000000:24.748737pt and 10.606602pt) -- +(135.000000:24.748737pt and 10.606602pt) -- +(225.000000:24.748737pt and 10.606602pt) -- cycle;
\draw (201.500000, 15.000000) node {$R_x(\frac{-\pi}{2})$};
\end{scope}
% Line 37: =
\draw[fill=white,color=white] (231.000000, -6.000000) rectangle (246.000000, 36.000000);
\draw (238.500000, 15.000000) node {$=$};
% Line 39: q0 q1 q2 G $e^{-i \theta X_0 Y_1 Z_2}$ width=55 height=15
\draw (285.500000,30.000000) -- (285.500000,0.000000);
\begin{scope}
\draw[fill=white] (285.500000, 15.000000) +(-45.000000:38.890873pt and 29.698485pt) -- +(45.000000:38.890873pt and 29.698485pt) -- +(135.000000:38.890873pt and 29.698485pt) -- +(225.000000:38.890873pt and 29.698485pt) -- cycle;
\clip (285.500000, 15.000000) +(-45.000000:38.890873pt and 29.698485pt) -- +(45.000000:38.890873pt and 29.698485pt) -- +(135.000000:38.890873pt and 29.698485pt) -- +(225.000000:38.890873pt and 29.698485pt) -- cycle;
\draw (285.500000, 15.000000) node {$e^{-i \theta X_0 Y_1 Z_2}$};
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
\draw[dashed] (12.000000, -7.500000) -- (12.000000, 37.500000);
\draw[dashed] (59.000000, -7.500000) -- (59.000000, 37.500000);
\draw[dashed] (95.000000, -7.500000) -- (95.000000, 37.500000);
\draw[dashed] (142.000000, -7.500000) -- (142.000000, 37.500000);
\draw[dashed] (178.000000, -7.500000) -- (178.000000, 37.500000);
\draw[dashed] (225.000000, -7.500000) -- (225.000000, 37.500000);
% Done with comments
\end{tikzpicture}

